On the Mathematical Relationship Between Layer Normalization and Dynamic Activation Functions

Layer normalization (LN) is an essential component of modern neural networks. While many alternative techniques have been proposed, none of them have succeeded in replacing LN so far. The latest suggestion in this line of research is a dynamic activation function called Dynamic Tanh (DyT). Although it is empirically well-motivated and appealing from a practical point of view, it lacks a theoretical foundation. In this work, we shed light on the mathematical relationship between LN and dynamic activation functions. In particular, we derive DyT from the LN variant RMSNorm, and show that a well-defined decoupling in derivative space as well as an approximation are needed to do so. By applying the same decoupling procedure directly in function space, we are able to omit the approximation and obtain the exact element-wise counterpart of RMSNorm, which we call Dynamic Inverse Square Root Unit (DyISRU). We demonstrate numerically that DyISRU reproduces the normalization effect on outliers more accurately than DyT does.

==> tables/tikz.tex <==
\begin{tikzpicture}[
blacknode/.style={rectangle, draw=black!60, fill=black!5, very thick, minimum size=10mm},
greennode/.style={rectangle, draw=green!60, fill=green!5, very thick, minimum size=10mm},
bluenode/.style={rectangle, draw=blue!60, fill=blue!5, very thick, minimum size=10mm},
rednode/.style={rectangle, draw=red!60, fill=red!5, very thick, minimum size=10mm},
nonode/.style={rectangle, draw=white!60, fill=white!5, very thick, minimum size=10mm},
]

% Nodes
\node[blacknode, label={[xshift=-20mm, yshift=-8mm]\textbf{RMSNorm}}] (node1) at (0,0) {$y_i = \frac{x_i}{\sqrt{\widetilde \sigma^2}}$};
\node[nonode]    (node2) at (0,-2) {};
\node[rednode, label={[xshift=4mm, yshift=1mm]\textbf{T1}}]   (node3) at (0,-4.5) {$\frac{\partial y_i}{\partial x_j} = \frac{\sqrt{C}}{\| x \|} \left( \delta_{ij} - \frac{y_i y_j}{C} \right)$};
\node[rednode, label={[xshift=-4mm, yshift=13mm]\textbf{T2}}]   (node4) at (9.2,-4.5) {$\frac{d y_i}{d x_i} = \sqrt{\alpha C} \left( 1 - \frac{y_i^2}{C} \right)$};
\node[rednode, label={[xshift=24mm, yshift=-8mm]\textbf{\textcolor{red}{DyT}}}]   (node5) at (9.2,-1.5) {$y_i = \sqrt{C} \tanh \left( \alpha x_i \right)$};
\node[bluenode, label={[xshift=-22mm, yshift=-12mm]\textbf{T3}}] (node11) at (4.75,0) {$y_i = \sqrt{C} \frac{x_i}{\sqrt{ \| x_{\backslash i} \|^2 + x_i^2}}$};
\node[bluenode, label={[xshift=24mm, yshift=-8mm]\textbf{\textcolor{blue}{DyISRU}}}] (node12) at (9.5,0) {$y_i = \sqrt{C} \frac{x_i}{\sqrt{ \beta + x_i^2}}$};

% Lines
\draw[->, line width = 0.3mm] (node1.south) -- (node3.north) node[pos=0.72,left,fill=white] {$\frac{\partial}{\partial x_j}$};
\draw[->, line width = 0.3mm] (node3.east)  -- (node4.west) node[midway,above] {\small decouple};
\draw[->, line width = 0.3mm] (node4.north) -- (node5.south) node[midway,right,fill=white] {$\int dx_i$};
\draw[->, line width = 0.3mm] (node1.east)  -- (node11.west)node[midway,above] {\small rearrange};
\draw[->, line width = 0.3mm] (node11.east) -- (node12.west) node[midway,above] {\small decouple};
\begin{pgfonlayer}{bg}
\draw[dashed] (-2.8,-3) -- (12.8,-3);
\end{pgfonlayer}
\end{tikzpicture}

